Shear localisation with 2D Viscous Froth and its relation to the Continuum Model

Simulations of monodisperse and polydisperse ($\mu_2(A)=0.13\pm0.002$) 2D foam samples undergoing simple shear are performed using the 2D Viscous Froth (VF) Model. These simulations clearly demonstrate shear localisation. The dependence of localisation length on the product $\lambda V$ (shearing velocity $V$ times external wall friction coefficient $\lambda$) is examined and is shown to agree qualitatively with other published experimental data. A wide range of localisation lengths is found at low $\lambda V$, an effect which is attributed to the existence of distinct yield and limit stresses. The general Continuum Model is extended to incorporate such an effect and its parameters are subsequently related to those of the VF Model. A Herschel-Bulkley exponent of $a=0.3$ is shown to accurately describe the observed behaviour. The localisation length is found to be independent of $\lambda V$ for monodisperse foam samples.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

